A presentation for the mapping class group of a nonorientable surface

Let $N_{g,n}$ denote the nonorientable surface of genus $g$ with $n$ boundary components and $M(N_{g,n})$ its mapping class group. We obtain an explicit finite presentation of $M(N_{g,n})$ for $n=0,1$ and all $g$ such that $g+n>3$.

==> fig1.tex <==
\pspicture*(7,3)
%
%\rput[tr](.6,.6){\small$\gamma$} 
\pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
%
\pscircle*[linecolor=lightgray](2,1.5){.25} \pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2,1.75)(2,1.25)
\psline[linewidth=.5pt,linearc=.2](1.75,1.5)(1.6,1.5)(1.6,1.85)(2.4,1.85)(2.4,1.5)(2.25,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.75,1.5)(2.25,1.5)
\rput[ul](2.4,1.5){\small$\mu$}
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.15,1)(1.3,1)
%
%\psline[linewidth=.4pt]{<-}(1.15,.9)(1.4,.9)
%\psline[linewidth=.4pt]{->}(1.15,1.1)(1.4,1.1)
%
%\psline[linewidth=.4pt]{->}(1.6,1.9)(1.85,1.9)
%\psline[linewidth=.4pt]{<-}(1.6,2.1)(1.85,2.1)
%
%\rput[tr](1.3,2.5){\small$K$} 
\rput[t](1,.9){\small$\alpha$}

%
%
\psline{->}(3,1.5)(3.5,1.5)
\rput[b](3.25,1.7){\small$Y_{\mu,\alpha}$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.35,1.65)(4.65,1.35)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.65,1.65)(4.35,1.35)
%\psline(7.85,1.65)(8.15,1.35)
%\psline(8.15,1.65)(7.85,1.35)
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
\psbezier[linewidth=.5pt](5,.25)(5,.75)(6.1,.75)(6.1,1.5)
\psbezier[linewidth=.5pt](6.1,1.5)(6.1,2)(5.75,2.25)(5.5,2.25)
\psbezier[linewidth=.5pt](5.5,2.25)(5,2.25)(5,2)(4.65,1.65)
\psbezier[linewidth=.5pt](4.35,1.35)(4,1)(5.9,.75)(5.9,1.5)
\psbezier[linewidth=.5pt](5.9,1.5)(5.9,1.75)(5.75,1.9)(5.5,1.9)
\psbezier[linewidth=.5pt](5.5,1.9)(5,1.9)(4.9,1.1)(4.65,1.35)
\psbezier[linewidth=.5pt](4.35,1.65)(4.1,1.9)(5,2.25)(5,2.75)
%\psbezier[linewidth=.5pt](5.65,1.35)(5.9,1.1)(5,.75)(5,.25)
%
%\rput[tl](4.9,2.5){\small$y(d)$}
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
%\psbezier[linewidth=.5pt](8.5,2.75)(8.5,2.25)(7.4,2.25)(7.4,1.5)
%\psbezier[linewidth=.5pt](7.4,1.5)(7.4,1)(7.75,.75)(8,.75)
%\psbezier[linewidth=.5pt](8,.75)(8.5,.75)(8.5,1)(8.85,1.35)
%\psbezier[linewidth=.5pt](9.15,1.65)(9.5,2)(7.6,2.25)(7.6,1.5)
%\psbezier[linewidth=.5pt](7.6,1.5)(7.6,1.25)(7.75,1.1)(8,1.1)
%\psbezier[linewidth=.5pt](8,1.1)(8.5,1.1)(8.6,1.9)(8.85,1.65)
%\psbezier[linewidth=.5pt](9.15,1.35)(9.4,1.1)(8.5,.75)(8.5,.25)
%\rput[b](4.5,2.5){$y'$}
%\psline{->}(4.25,2.25)(4.75,2.25)
%
%
%\psbezier(7,4)(7,3.5)(5.5,3)(5.5,2.25)
\endpspicture


==> fig10.tex <==
\pspicture*(5.75,2.2)
%
%
\psframe[framearc=.5](0,0)(5.5,2.2)
%
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
%
\pscircle*[linecolor=lightgray](1.75,1){.3}
\pscircle(1.75,1){.3}
%
\pscircle*[linecolor=lightgray](2.75,1){.3}
\pscircle(2.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.45,1)(3.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,.7)(2.75,1.3)
%
\pscircle*[linecolor=lightgray](3.75,1){.3}
\pscircle(3.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.45,1)(4.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.75,.7)(3.75,1.3)
%
\pscircle*[linecolor=lightgray](4.75,1){.3}
\pscircle(4.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.45,1)(5.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.75,.7)(4.75,1.3)
%
\psline[linewidth=.5pt,linearc=.2](2.75,.7)(2.75,.35)(5.25,.35)(5.25,1)(5.05,1)
\psline[linewidth=.5pt,linearc=.2](3.75,.7)(3.75,.55)(4.75,.55)(4.75,.7)
\psline[linewidth=.5pt,linearc=.2](3.75,1.3)(3.75,1.45)(2.75,1.45)(2.75,1.3)
\psline[linewidth=.5pt,linearc=.2](4.75,1.3)(4.75,1.65)(2.25,1.65)(2.25,1)(2.45,1)
\psline[linewidth=.5pt,linearc=.2](3.05,1)(3.45,1)
\psline[linewidth=.5pt,linearc=.2](4.05,1)(4.45,1)
%
\rput[b](3.2,1.7){$\delta_1$}
%
%\pscircle*[linecolor=lightgray](7.8,1){.3}
%\pscircle(7.8,1){.3}
%\rput[t](7.8,.6){\small$g$}
%
%\psline[linewidth=.5pt,linearc=.2](2.05,2.2)
%
%
%\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
%\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\endpspicture


==> fig11.tex <==
\pspicture*(5.75,2.2)
%
%
\psframe[framearc=.5](0,0)(5.5,2.2)
%
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.45,1)(1.05,1)
%
\pscircle*[linecolor=lightgray](1.75,1){.3}
\pscircle(1.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.45,1)(2.05,1)
%
\pscircle*[linecolor=lightgray](2.75,1){.3}
\pscircle(2.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.45,1)(3.05,1)
%
\pscircle*[linecolor=lightgray](3.75,1){.3}
\pscircle(3.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.45,1)(4.05,1)
%
\pscircle*[linecolor=lightgray](4.75,1){.3}
\pscircle(4.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.45,1)(5.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.75,.7)(4.75,1.3)
%
\psline[linewidth=.5pt,linearc=.2](.45,1)(.25,1)(.25,.35)(5.25,.35)(5.25,1)(5.05,1)
\psline[linewidth=.5pt,linearc=.2](1.05,1)(1.45,1)
\psline[linewidth=.5pt,linearc=.2](2.05,1)(2.25,1)(2.25,.55)(4.75,.55)(4.75,.7)
\psline[linewidth=.5pt,linearc=.2](4.75,1.3)(4.75,1.6)(2.25,1.6)(2.25,1)(2.45,1)
\psline[linewidth=.5pt,linearc=.2](3.05,1)(3.45,1)
\psline[linewidth=.5pt,linearc=.2](4.05,1)(4.45,1)
%
\rput[b](3.2,1.65){$\delta_2$}
%
%\pscircle*[linecolor=lightgray](7.8,1){.3}
%\pscircle(7.8,1){.3}
%\rput[t](7.8,.6){\small$g$}
%
%\psline[linewidth=.5pt,linearc=.2](2.05,2.2)
%
%
%\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
%\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\endpspicture


==> fig12.tex <==
\pspicture*(5.75,2.35)
%
%
\psframe[framearc=.5](0,0)(5.75,2.35)
%
\pscircle*(.75,1){.08}
\rput[tr](.75,.9){\small$P_1$}
\pscircle*(1.5,1){.08}
\rput[tr](1.5,.9){\small$P_2$}
\pscircle*(2.25,1){.08}
\rput[tr](2.2,.9){\small$P_3$}
%
%
%\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](3.3,1){.3}
\pscircle(3.3,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.3,.7)(3.3,1.3)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3,1)(3.6,1)
%
\rput[c](4.25,1){$\dots$}
%
\pscircle*[linecolor=lightgray](5,1){.3}
\pscircle(5,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1)(5.3,1)
\psline[linewidth=.5pt,linearc=.2](4.7,1)(4.5,1)(4.5,1.5)(5.5,1.5)(5.5,1)(5.3,1)
\rput[b](5,1.6){\small$\mu_g$}
%
\psline[linewidth=.5pt,linearc=.2](3.3,1.3)(3.3,1.5)(2.25,1.5)(2.25,.5)(3.3,.5)(3.3,.7)
\psline[arrowsize=4pt]{->}(2.7,.5)(2.8,.5)
\rput[b](2.8,.6){\small$x_3$}
%
\psline[linewidth=.5pt,linearc=.2](3,1)(2.8,1)(2.8,1.65)(1.75,1.65)(1.75,1)(1.25,1)(1.25,1.8)(3.8,1.8)(3.8,1)(3.6,1)
\psline[arrowsize=4pt]{<-}(3.2,1.8)(3.3,1.8)
\rput[t](.75,2){\small$x_1$}
\psline[linewidth=.5pt,linearc=.2](3,1)(2.8,1)(2.8,1.95)(1,1.95)(1,1)(.5,1)(.5,2.1)(3.8,2.1)(3.8,1)(3.6,1)
\psline[arrowsize=4pt]{<-}(3.2,2.1)(3.3,2.1)
\rput[t](1.5,1.7){\small$x_2$}
%\rput[c](5.2,1){$\dots$}
%\rput[c](5.25,1.8){$\dots$}
%
%\pscircle(6.15,1){.3}
%\rput[t](5.25,.8){\small$P$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](5.85,1)(6.45,1)
%
%\rput[c](7,1){$\dots$}
%
%\pscircle*[linecolor=lightgray](7.8,1){.3}
%\pscircle(7.8,1){.3}
%\rput[t](7.8,.6){\small$g$}
%
%\psline[linewidth=.5pt,linearc=.2](2.05,2.2)
%
%
%\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
%\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\endpspicture


==> fig13.tex <==
\pspicture*(5.75,2.35)
%
%
\psframe[framearc=.5](0,0)(5.75,2.35)
%
\pscircle*(.75,1){.08}
%\rput[tr](.75,.9){\small$P_3$}
\pscircle*(1.6,1){.08}
%\rput[tr](1.5,.9){\small$P_2$}
\pscircle*(2.45,1){.08}
%\rput[tr](2.2,.9){\small$P_1$}
%
%
%\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](3.5,1){.3}
\pscircle(3.5,1){.3}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.3,.7)(3.3,1.3)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3,1)(3.6,1)
%
\rput[c](4.25,1){$\dots$}
%
\pscircle*[linecolor=lightgray](5,1){.3}
\pscircle(5,1){.3}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1)(5.3,1)
\psline[linewidth=.5pt,linearc=.2](2.45,1)(2.45,1.5)(1.35,1.5)(1.35,.5)(2.45,.5)(2.45,1)
\psline[arrowsize=4pt]{->}(1.8,.5)(1.9,.5)
\rput[t](2,1.45){\small$y_3$}
\psline[linewidth=.5pt,linearc=.2](1.6,1)(1.6,1.3)(.45,1.3)(.45,.7)(1.6,.7)(1.6,1)
\psline[arrowsize=4pt]{->}(1,.7)(1.1,.7)
\rput[t](1.1,1.25){\small$y_2$}
\psline[linewidth=.5pt,linearc=.2](2.45,1)(2.1,1)(2.1,.3)(.2,.3)(.2,1.75)(2.8,1.75)(2.8,1)(2.45,1)
\psline[arrowsize=4pt]{->}(1.2,.3)(1.3,.3)
\rput[t](1,1.7){\small$z_3$}
%
%\rput[c](5.2,1){$\dots$}
%\rput[c](5.25,1.8){$\dots$}
%
%\pscircle(6.15,1){.3}
%\rput[t](5.25,.8){\small$P$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](5.85,1)(6.45,1)
%
%\rput[c](7,1){$\dots$}
%
%\pscircle*[linecolor=lightgray](7.8,1){.3}
%\pscircle(7.8,1){.3}
%\rput[t](7.8,.6){\small$g$}
%
%\psline[linewidth=.5pt,linearc=.2](2.05,2.2)
%
%
%\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
%\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\endpspicture


==> fig2.tex <==
\pspicture*(7,3)
%
%\rput[tr](.6,.6){\small$\gamma$} 
\pscircle(1.5,1.5){1.25}
\pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
%
\pscircle*[linecolor=lightgray](2,1.5){.25}
\pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,1.75)(2,1.25)
\psline[linewidth=.5pt,linearc=.2](1.75,1.5)(1.6,1.5)(1.6,1.85)(2.4,1.85)(2.4,1.5)(2.25,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.75,1.5)(2.25,1.5)
\rput[ul](2.4,1.5){\small$\mu$}
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.15,1)(1.3,1)
%
\psline[linewidth=.4pt]{->}(1.85,.9)(1.6,.9)
\psline[linewidth=.4pt]{<-}(1.85,1.1)(1.6,1.1)
%
\psline[linewidth=.4pt]{<-}(1.4,1.9)(1.15,1.9)
\psline[linewidth=.4pt]{->}(1.4,2.1)(1.15,2.1)
%
%\rput[tl](1.55,2.6){\small$d$}
\rput[t](1,.9){\small$\alpha$}
%
%
\psline{->}(3,1.5)(3.5,1.5) \rput[b](3.25,1.7){\small$U_{\mu,\alpha}$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(4.35,1.65)(4.65,1.35)
%\psline(4.65,1.65)(4.35,1.35)
%
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
%
\psbezier[linewidth=.5pt](4,1.5)(4,.75)(5,.75)(5,1.5)
\psbezier[linewidth=.5pt](5,1.5)(5,2.25)(6,2.25)(6,1.5)
\psbezier[linewidth=.5pt](4,1.5)(4,2)(5,2.5)(5,2.75)
\psbezier[linewidth=.5pt](6,1.5)(6,1)(5,.5)(5,.25)
%
%\rput[tl](4.9,2.5){\small$u(d)$}
%
%
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
\endpspicture


==> fig3.tex <==
\pspicture*(8.5,2)
%
%\rput[t](.5,.3){\small$\delta_1$}
\psline[linewidth=.5pt](.25,.2)(3.25,.2)
\rput[b](2.75,1.05){\small$\gamma$}
\psline[linewidth=.5pt](.25,1)(3.25,1)
%\rput[b](.5,1.7){\small$\delta_2$}
\psline[linewidth=.5pt](.25,1.8)(3.25,1.8)
\pscircle*(1.75,1){.06}\rput[t](1.75,.9){\small$P_m$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(2.25,1)(2.5,1)
%
\psline[linewidth=.5pt](1.25,.2)(1.25,1.8)
%
\psline[linewidth=.4pt]{->}(2.25,.3)(2.65,.3)
\psline[linewidth=.4pt]{<-}(2.25,.1)(2.65,.1)
%
\psline[linewidth=.4pt]{<-}(2.25,1.9)(2.65,1.9)
\psline[linewidth=.4pt]{->}(2.25,1.7)(2.65,1.7)
%
%
\rput[b](4.25,1){$\stackrel{\mathfrak{p}[\gamma]}{\longrightarrow}$}
%
%
\psline[linewidth=.5pt](5.25,.2)(8.25,.2)
%\rput[b](.5,1.05){\small$\gamma$}
\psline[linewidth=.5pt](5.25,1)(8.25,1)
\psline[linewidth=.5pt](5.25,1.8)(8.25,1.8)
\pscircle*(6.75,1){.06}%\rput[lb](1.8,1.1){\small$P_m$}
%\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(5.75,1)(6,1)
%
\psline[linewidth=.5pt, linearc=.2](6.25,1.8)(6.25,1.6)(5.25,1.6)
\psline[linewidth=.5pt, linearc=.2](6.25,.2)(6.25,.4)(5.25,.4)
\psline[linewidth=.5pt, linearc=.3](8.25,1.4)(6.25,1.4)(6.25,.6)(8.25,.6)
%\psline[linewidth=.5pt](7.25,.2)(7.25,1.8)
%
\endpspicture


==> fig4.tex <==
\pspicture*(8.5,2.5)
%
%
\psframe[framearc=.5](0,0)(8.5,2.5)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\rput[t](.75,.6){\small$1$}
%
\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](2.5,1){.3}
\pscircle(2.5,1){.3}
\rput[t](2.5,.6){\small$i_1$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.2,1)(2.8,1)
%
\rput[c](3.35,1){$\dots$}
%
\pscircle*[linecolor=lightgray](4.25,1){.3}
\pscircle(4.25,1){.3}
\rput[t](4.25,.6){\small$i_2$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.95,1)(4.55,1)
%
\rput[c](5.2,1){$\dots$}
\rput[c](5.25,1.8){$\dots$}
%
\pscircle*[linecolor=lightgray](6.15,1){.3}
\pscircle(6.15,1){.3}
\rput[t](6.15,.6){\small$i_k$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.85,1)(6.45,1)
%
\rput[c](7,1){$\dots$}
%
\pscircle*[linecolor=lightgray](7.8,1){.3}
\pscircle(7.8,1){.3}
\rput[t](7.8,.6){\small$g$}
%
\psline[linewidth=.4pt]{<-}(2.4,2.3)(2.8,2.3)
\psline[linewidth=.4pt]{->}(2.4,2.1)(2.8,2.1)
%
\psline[linewidth=.5pt,linearc=.2](2.2,1)(2.05,1)(2.05,2.2)(6.6,2.2)(6.6,1)(6.45,1)
%
\psline[linewidth=.5pt,linearc=.2](2.8,1)(2.95,1)(2.95,1.8)(3.8,1.8)(3.8,1)(3.95,1)
%
\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\psline[arrowsize=4pt]{<-}(4.2,2.2)(4.3,2.2)
%
\endpspicture


==> fig5.tex <==
\pspicture*(5.5,2)
%
\psline(1,.25)(5.35,.25)
\psline(1,1.75)(5.35,1.75)
\psbezier(1,.25)(0,.25)(0,1.75)(1,1.75)
%\psbezier(6.75,.25)(7.75,.25)(7.75,1.75)(6.75,1.75)
%
%
\psbezier[linewidth=.5pt](.25,1)(.25,.85)(1,.85)(1,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.25,1)(.25,1.15)(1,1.15)(1,1)
\rput[t](.65,.8){\small$\alpha_1$}
%
\pscircle(1.2,1){.2}
\pscircle[linewidth=.5pt](1.2,1){.35}
\rput[t](1.2,.6){\small$\alpha_2$}
%
\psbezier[linewidth=.5pt](1.4,1)(1.4,.85)(2,.85)(2,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.4,1)(1.4,1.15)(2,1.15)(2,1)
\rput[t](1.7,.8){\small$\alpha_3$}
%
\pscircle(2.2,1){.2}
\pscircle[linewidth=.5pt](2.2,1){.35}
\rput[t](2.2,.6){\small$\alpha_4$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.2)(2.35,1.2)(2.35,1.75)(2.2,1.75)
\psbezier[linewidth=.5pt](2.2,1.2)(2.05,1.2)(2.05,1.75)(2.2,1.75)
\rput[r](2,1.5){\small$\beta_1$}
%
\psbezier[linewidth=.5pt](2.4,1)(2.4,.85)(3,.85)(3,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.4,1)(2.4,1.15)(3,1.15)(3,1)
\rput[t](2.7,.8){\small$\alpha_5$}
%
\pscircle(3.2,1){.2}
\pscircle[linewidth=.5pt](3.2,1){.35}
\rput[t](3.2,.6){\small$\alpha_6$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.2,1.2)(3.35,1.2)(3.35,1.75)(3.2,1.75)
\psbezier[linewidth=.5pt](3.2,1.2)(3.05,1.2)(3.05,1.75)(3.2,1.75)
\rput[r](3,1.5){\small$\beta_2$}
%
\pscircle*(3.75,1){.025}
\pscircle*(3.95,1){.025}
\pscircle*(4.15,1){.025}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.2)(4.85,1.2)(4.85,1.75)(4.7,1.75)
\psbezier[linewidth=.5pt](4.7,1.2)(4.55,1.2)(4.55,1.75)(4.7,1.75)
\rput[r](4.55,1.5){\small$\beta_{\rho-1}$}
%
\pscircle(4.7,1){.2}
\pscircle[linewidth=.5pt](4.7,1){.35}
\rput[t](4.7,.6){\small$\alpha_{g-1}$}
%
%
%\pscircle*[linecolor=lightgray](6,1){.25}
%\pscircle(6,1){.25}
%\pscircle*[linecolor=lightgray](6.75,1){.25}
%\pscircle(6.75,1){.25}
%
%\psbezier[linewidth=.5pt](6.2,1.2)(6.7,1.7)(4.7,1.4)(4.7,1.75)
%\psbezier[linewidth=.5pt](6.2,.8)(6.7,.3)(4.7,.6)(4.7,.25)
%\psbezier[linewidth=.5pt](5.8,1.2)(5.6,1.4)(4.7,1.4)(4.7,1.2)
%\psbezier[linewidth=.5pt](5.8,.8)(5.6,.6)(4.7,.6)(4.7,.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.2,1.2)(5.8,.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.2,.8)(5.8,1.2)
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.2)(4.5,1.2)(4.5,1.75)(4.7,1.75)
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,.8)(4.5,.8)(4.5,.25)(4.7,.25)
%\rput[tl](6.25,.5){\small$e$}
%
\psbezier[linewidth=.5pt](5.35,.25)(5.55,.25)(5.55,1.75)(5.35,1.75)
\psbezier[linewidth=.5pt](5.35,.25)(5.15,.25)(5.15,1.75)(5.35,1.75)
%\rput[r](5.45,1){\small$f$}
%
%\psline[linewidth=.5pt](4.9,1)(5.75,1)
%
%
%
\endpspicture


==> fig6.tex <==
\pspicture*(6.5,2)
%
\psline(1,.25)(6,.25)
\psline(1,1.75)(6,1.75)
\psbezier(1,.25)(0,.25)(0,1.75)(1,1.75)
%\psbezier(6.75,.25)(7.75,.25)(7.75,1.75)(6.75,1.75)
%
%
\psbezier[linewidth=.5pt](.25,1)(.25,.85)(1,.85)(1,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.25,1)(.25,1.15)(1,1.15)(1,1)
\rput[t](.65,.8){\small$\alpha_1$}
%
\pscircle(1.2,1){.2}
\pscircle[linewidth=.5pt](1.2,1){.35}
\rput[t](1.2,.6){\small$\alpha_2$}
%
\psbezier[linewidth=.5pt](1.4,1)(1.4,.85)(2,.85)(2,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.4,1)(1.4,1.15)(2,1.15)(2,1)
\rput[t](1.7,.8){\small$\alpha_3$}
%
\pscircle(2.2,1){.2}
\pscircle[linewidth=.5pt](2.2,1){.35}
\rput[t](2.2,.6){\small$\alpha_4$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.2)(2.35,1.2)(2.35,1.75)(2.2,1.75)
\psbezier[linewidth=.5pt](2.2,1.2)(2.05,1.2)(2.05,1.75)(2.2,1.75)
\rput[r](2,1.5){\small$\beta_1$}
%
\psbezier[linewidth=.5pt](2.4,1)(2.4,.85)(3,.85)(3,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.4,1)(2.4,1.15)(3,1.15)(3,1)
\rput[t](2.7,.8){\small$\alpha_5$}
%
\pscircle(3.2,1){.2}
\pscircle[linewidth=.5pt](3.2,1){.35}
\rput[t](3.2,.6){\small$\alpha_6$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.2,1.2)(3.35,1.2)(3.35,1.75)(3.2,1.75)
\psbezier[linewidth=.5pt](3.2,1.2)(3.05,1.2)(3.05,1.75)(3.2,1.75)
\rput[r](3,1.5){\small$\beta_2$}
%
\pscircle*(3.75,1){.025}
\pscircle*(3.95,1){.025}
\pscircle*(4.15,1){.025}
%
\pscircle(4.7,1){.2}
\pscircle[linewidth=.5pt](4.7,1){.35}
\rput[t](4.7,.6){\small$\alpha_{g-2}$}
%
\psbezier[linewidth=.5pt](4.9,1)(4.9,.85)(5.8,.85)(5.8,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.9,1)(4.9,1.15)(5.8,1.15)(5.8,1)
\rput[t](5.45,.85){\small$\alpha_{g-1}$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.2)(4.85,1.2)(4.85,1.75)(4.7,1.75)
\psbezier[linewidth=.5pt](4.7,1.2)(4.55,1.2)(4.55,1.75)(4.7,1.75)
\rput[r](4.55,1.5){\small$\beta_{\rho-1}$}
%
\psarc(6,1){.2}{90}{270}
%
\psbezier[linewidth=.5pt](6,1.2)(6.15,1.2)(6.15,1.75)(6,1.75)
\psbezier[linewidth=.5pt](6,1.2)(5.85,1.2)(5.85,1.75)(6,1.75)
\rput[r](5.8,1.5){\small$\beta_{\rho}$}
\psbezier[linewidth=.5pt](6,.25)(6.15,.25)(6.15,.8)(6,.8)
\psbezier[linewidth=.5pt](6,.25)(5.85,.25)(5.85,.8)(6,.8)
%
%\pscircle*[linecolor=lightgray](6,1){.25}
%\pscircle(6,1){.25}
%\pscircle*[linecolor=lightgray](6.75,1){.25}
%\pscircle(6.75,1){.25}
%
%\psbezier[linewidth=.5pt](6.2,1.2)(6.7,1.7)(4.7,1.4)(4.7,1.75)
%\psbezier[linewidth=.5pt](6.2,.8)(6.7,.3)(4.7,.6)(4.7,.25)
%\psbezier[linewidth=.5pt](5.8,1.2)(5.6,1.4)(4.7,1.4)(4.7,1.2)
%\psbezier[linewidth=.5pt](5.8,.8)(5.6,.6)(4.7,.6)(4.7,.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.2,1.2)(5.8,.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.2,.8)(5.8,1.2)
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.2)(4.5,1.2)(4.5,1.75)(4.7,1.75)
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,.8)(4.5,.8)(4.5,.25)(4.7,.25)
%\rput[tl](6.25,.5){\small$e$}
%
%\psbezier[linewidth=.5pt](5.35,.25)(5.55,.25)(5.55,1.75)(5.35,1.75)
%\psbezier[linewidth=.5pt](5.35,.25)(5.15,.25)(5.15,1.75)(5.35,1.75)
%\rput[r](5.45,1){\small$f$}
%
%\psline[linewidth=.5pt](4.9,1)(5.75,1)
%
%
%
\endpspicture


==> fig7.tex <==
\pspicture*(4,3.75)
%
\pscircle*(.95,.6){.05} \pscircle*(2.95,.6){.05}
\pscircle*(2.95,2.6){.05}
%
\psline[arrowsize=3pt 1.75]{->}(2.95,.6)(2.95,1.6)
\psline(2.95,1.6)(2.95,2.6)
%
 \psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,1.6)
 \psline(1.95,1.6)(2.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,.6)
\psline(1.95,.6)(2.95,.6) \rput[t](1.95,.5){\small$\varepsilon_1$}
%
\rput[l](3.05,1.75){\small$\varepsilon_2$} \rput[r](2.1,2){\small$\varepsilon_3$}
\rput[r](.85,.6){\small$\nu_1$} \rput[l](3.05,.6){\small$\nu_2$}
\rput[b](2.95,2.7){\small$\nu_3$}
%

%\psline(.75,2.6)(.75,1.6) \psline[arrowsize=3pt
%1.75]{<-}(.75,1.6)(.75,.6)

%
\rput(2.3,1.25){\small$f$}
%\rput[r](1.7,1.7){\small$\tilde{a}$}
%\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
%\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\endpspicture


==> fig8.tex <==
\pspicture*(5,3.75)
%
\pscircle*(.95,.6){.05} \pscircle*(2.95,.6){.05}
\pscircle*(.95,2.6){.05} \pscircle*(2.95,2.6){.05}
\pscircle*(3.95,.6){.05} \pscircle*(3.95,2.6){.05}
\pscircle*(2.45,3){.05}
%
\psline[arrowsize=3pt 1.75]{->}(.95,.6)(.95,1.6)
\psline(.95,1.6)(.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(2.95,.6)(2.95,1.6)
\psline(2.95,1.6)(2.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(3.95,.6)(3.95,1.6)
\psline(3.95,1.6)(3.95,2.6)
%
 \psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,1.6)
 \psline(1.95,1.6)(2.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,.6)
\psline(1.95,.6)(2.95,.6)
\rput[t](1.95,.5){\small$\widetilde{\varepsilon_1}=s(\varepsilon_1)$}
%
\rput[l](3.05,1.75){\small$\widetilde{\varepsilon_2}$}
\rput[r](2.1,2){\small$\widetilde{\varepsilon_3}$}
\rput[r](.9,.5){\small$s(\nu_1)$}
\rput[r](.85,1.75){\small$s(\varepsilon_3)$}
\rput[l](4.025,1.75){\small$s(\varepsilon_2)$}
\rput[t](3.95,.5){\small$s(\nu_2)$}
\rput[b](2.45,3.1){\small$s(\nu_3)$}
%

%\psline(.75,2.6)(.75,1.6) \psline[arrowsize=3pt
%1.75]{<-}(.75,1.6)(.75,.6)

%
\rput(2.3,1.25){\small$s(f)$}
%\rput[r](1.7,1.7){\small$\tilde{a}$}
%\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
%\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\rput[b](3.4,.7){\small$h_{\varepsilon_1}$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{<-}(3.1,.6)(3.7,.6)
%
\rput[br](1.65,2.85){\small$h_{\varepsilon_3}$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{->}(2.3,2.95)(1.1,2.7) \rput[lb](3.35,2.85){\small$h_{\varepsilon_2}$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{->}(2.6,2.95)(3.8,2.7)
%
\endpspicture


==> fig9.tex <==
\pspicture*(6.5,2.5)
%
%
\psframe[framearc=.5](0,0)(6.5,2.5)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\rput[t](.75,.6){\small$1$}
%
\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](2.5,1){.3}
\pscircle(2.5,1){.3}
\rput[t](2.5,.6){\small$i$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.2,1)(2.8,1)
%
\rput[c](3.35,1){$\dots$}
%
\pscircle*[linecolor=lightgray](4.25,1){.3}
\pscircle(4.25,1){.3}
%\rput[t](4.25,.6){\small$g$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](3.95,1)(4.55,1)
%
%\rput[c](5.2,1){$\dots$}
%\rput[c](5.25,1.8){$\dots$}
%
\pscircle*(5.25,1){.1}
%\pscircle(6.15,1){.3}
\rput[t](5.25,.8){\small$P$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](5.85,1)(6.45,1)
%
%\rput[c](7,1){$\dots$}
%
%\pscircle*[linecolor=lightgray](7.8,1){.3}
%\pscircle(7.8,1){.3}
%\rput[t](7.8,.6){\small$g$}
%
%\psline[linewidth=.5pt,linearc=.2](2.05,2.2)
%
\psline[linewidth=.5pt,linearc=.2](2.8,1)(2.95,1)(2.95,1.8)(4.85,1.8)(4.85,1)(5.65,1)(5.65,2.2)(2.05,2.2)(2.05,1)(2.2,1)
%
%\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
%\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
\psline[arrowsize=4pt]{<-}(4.2,2.2)(4.3,2.2)
%
\endpspicture

